Using Multi-Viewpoint Contracts for Negotiation of Embedded Software Updates

In this paper we address the issue of change after deployment in safety-critical embedded system applications. Our goal is to substitute lab-based verification with in-field formal analysis to determine whether an update may be safely applied. This is challenging because it requires an automated process able to handle multiple viewpoints such as functional correctness, timing, etc. For this purpose, we propose an original methodology for contract-based negotiation of software updates. The use of contracts allows us to cleanly split the verification effort between the lab and the field. In addition, we show how to rely on existing viewpoint-specific methods for update negotiation. We illustrate our approach on a concrete example inspired by the automotive domain.

==> tikz/components.tex <==
\begin{tikzpicture}[auto, node distance=1.5cm,>=latex',font=\small]

\input{tikz/topologystyles}

\node[component](p){P};
\node[openrequirement, right of=p](tcr){};
\draw[requires] (p) -- node {tc} (tcr);

\node[openservice, right of=tcr](tcs){};
\node[component, right of=tcs](t){T};
\draw[provides] (t) -- node {tc} (tcs);

\node[openrequirement, right of=t](orr2){};
\draw[requires] (t) -- node {or} (orr2);

%\node[openservice, right of=orr2](omuxs){};
%\node[component, right of=omuxs](omux){O$_{mux}$};
%\node[openrequirement, right of=omux](omuxr){};
%\draw[provides] (omux) -- node {or} (omuxs);
%\draw[requires] (omux) -- node {or} (omuxr);

%\node[openservice, right of=omuxr](ors2){};
\node[openservice, right of=orr2](ors2){};
\node[component, right of=ors2](o2){O$_2$};
\draw[provides] (o2) -- node {or} (ors2);

\node[openservice, below of=o2](oms){};
\draw[provides] (o2) -- node {om} (oms);

\node[component, below of=oms](o1){O$_1$};
\node[openservice, left of=o1](ors1){};
\draw[provides] (o1) -- node {or} (ors1);

\node[component, below of=t, node distance=3cm](l){L};
\node[openrequirement, right of=l](orr1){};
\node[openrequirement, above of=orr1](omr1){};
\draw[requires] (l) -- node {or} (orr1);
\draw[requires] (l) -- node {om} (omr1);
\node[openrequirement, left of=l, rotate=180](sr){};

\node[component, below of=p, node distance=3cm](s){S};
\node[openservice, right of=s](ss){};
\draw[provides] (s) -- node {s} (ss);
\draw[requires] (l) -- node {s} (sr);

\draw[must] (sr) -- (ss);

\draw[must] (tcr) -- (tcs);
\draw[maybe] (orr2) edge [bend left] (ors2);
\draw[maybe] (orr2) edge [bend left] (ors1);
\draw[must] (omr1) -- (oms);
\draw[maybe] (orr1) -- (ors1);
\draw[maybe] (orr1) -- (ors2);
%\draw[maybe] (orr1) -- (omuxs);
%\draw[maybe] (orr2) -- (omuxs);
%\draw[maybe] (omuxr) -- (ors1);
%\draw[maybe] (omuxr) -- (ors2);

\end{tikzpicture}


==> tikz/components_before_update.tex <==
\begin{tikzpicture}[auto, node distance=1.5cm,>=latex',font=\small]

\input{tikz/topologystyles}

\node[component](p){P};
\node[service, right of=p](tc){};
\node[component, right of=tc](t){T};
\node[service, right of=t](or){};
\node[component, right of=or](o2){O$_2$};
\node[openservice, below of=o2](om){};

\draw[requires] (p) -- node {tc} (tc);
\draw[provides] (t) -- node {tc} (tc);

\draw[requires] (t) -- node {or} (or);
\draw[provides] (o2) -- node {or} (or);

\draw[provides] (o2) -- node {om} (om);

\end{tikzpicture}

==> tikz/task_graph_before_update.tex <==
\begin{tikzpicture}[auto, node distance=2cm,>=latex',font=\small]
		\input{tikz/cpastyles}
		\node[task] (p1) {p1};
		\node[task, right of=p1] (tc1) {tc1};
		\node[task, right of=tc1] (o2or) {or2};
		\node[task, right of=o2or] (tc2) {tc2};
		\node[task, right of=tc2] (p2) {p2};

		\draw[activates] (p1) -- (tc1);
		\draw[activates] (tc1) -- % node[near end] {O$_2$} 
                (o2or);
		\draw[activates] (o2or) -- (tc2);
		\draw[activates] (tc2) -- (p2);
\end{tikzpicture}

==> tikz/task_graph_before_update_init.tex <==
\begin{tikzpicture}[auto, node distance=2cm,>=latex',font=\small]
		\input{tikz/cpastyles}
		\node[task] (rpc1p) {init};
		\node[task, right of=rpc1p] (tci) {tci};

		\draw[activates] (rpc1p) -- (tci);
\end{tikzpicture}

==> tikz/tasks2.tex <==
\begin{tikzpicture}[auto, node distance=1.5cm,>=latex',font=\small]
		\input{tikz/cpastyles}
                \coordinate (p) at (-0.75cm,0);
                \coordinate (l) at (-0.75cm,-1.5cm);

		\node[task] (p1) {p1};
		\node[task, right of=p1] (tc1) {tc1};
		\node[task, red, right of=tc1] (o2or) {or2};
		\node[task, right of=o2or] (tc2) {tc2};
		\node[task, right of=tc2] (p2) {p2};

		\draw[activates] (p) -- (p1) node[near end] {3};

		\draw[activates] (p1) -- (tc1) node[near end] {5};
		\draw[activates] (tc1) -- (o2or) node[near end] {10};
		\draw[activates] (o2or) -- (tc2) node[near end] {5};
		\draw[activates] (tc2) -- (p2) node[near end] {7};

		\node[task, below of=p1, node distance=1.5cm] (la1) {la1};
		\node[task, red, right of=la1] (o1or) {or1};
		\node[task, right of=o1or] (la2) {la2};
		\node[task, right of=la2] (o2om) {om};
		\node[task, right of=o2om] (la3) {la3};
		\node[task, right of=la3](s) {s};
		\node[task, right of=s](la4) {la4};

		\draw[activates] (l) -- (la1) node[near end] {3};

		\draw [activates] (la1) -- (o1or) node[near end] {50};
		\draw [activates] (o1or) -- (la2) node[near end] {3};
		\draw [activates] (la2) -- (o2om) node[near end] {10};
		\draw [activates] (o2om) -- (la3) node[near end] {10};
		\draw [activates] (la3) -- (s) node[near end] {10};
		\draw [activates] (s) -- (la4) node[near end] {4};
\end{tikzpicture}

